Calibrating Self-supervised Monocular Depth Estimation

In the recent years, many methods demonstrated the ability of neural networks to learn depth and pose changes in a sequence of images, using only self-supervision as the training signal. Whilst the networks achieve good performance, the often over-looked detail is that due to the inherent ambiguity of monocular vision they predict depth up to an unknown scaling factor. The scaling factor is then typically obtained from the LiDAR ground truth at test time, which severely limits practical applications of these methods. In this paper, we show that incorporating prior information about the camera configuration and the environment, we can remove the scale ambiguity and predict depth directly, still using the self-supervised formulation and not relying on any additional sensors.

==> figs/MD_scaling_factor_LiDAR.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title={Absolute relative error along a subsequence of Odometery 9},
    xlabel={Frame Number},
    ylabel={Scaling Factor},
    xmin=0, xmax=700,
    ymin=18, ymax=42,
    xtick={0,100,200,300,400,500,600,700},
    ytick={20,  30, 40},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height=0.3\textwidth,
]
\addplot[color=blue]
    coordinates {
   (0,31.65204322540461)(1,30.96776969875401)(2,30.281877843462016)(3,31.36663225413992)(4,31.158820489444093)(5,31.83390597075939)(6,30.413801448595823)(7,32.21420265322362)(8,32.05871089642458)(9,31.123488132251744)(10,29.558259669703236)(11,32.16518330376839)(12,29.156737181157737)(13,30.70281226339073)(14,31.888770383697175)(15,31.772001806825653)(16,32.65762208492342)(17,31.28816534078481)(18,30.033701741439152)(19,31.47467676879569)(20,31.32546669303493)(21,30.653926999649567)(22,31.65153007483098)(23,30.086199474988128)(24,31.74756443311302)(25,34.08505245746636)(26,28.002563284210627)(27,30.429521451531063)(28,28.796059954341185)(29,31.491315750752037)(30,29.7274012768539)(31,30.173419648314393)(32,31.231176204855156)(33,32.66145890648529)(34,31.207369452305354)(35,30.86966893235581)(36,31.102828640036797)(37,30.559191768897392)(38,30.57552668655962)(39,33.42092010920099)(40,30.926013557204698)(41,33.33298617129612)(42,29.869348962588514)(43,32.88547724128489)(44,31.425114797619106)(45,33.33650149550385)(46,30.062715260804996)(47,31.13072150167483)(48,29.169488947572987)(49,28.70209025777417)(50,29.541884064703783)(51,30.090710117573067)(52,29.866682426956544)(53,31.000315650248197)(54,31.251859866654037)(55,30.939184895437474)(56,30.519312956524967)(57,28.700060287172473)(58,27.737602594608784)(59,33.68775445925022)(60,27.252632160103833)(61,32.626687784652326)(62,32.647391477794734)(63,32.27291434425933)(64,26.635354753373505)(65,29.46872384481191)(66,29.653722272562582)(67,29.303905786855626)(68,29.28848781713683)(69,28.726766027131653)(70,31.727684663821748)(71,29.7228409904563)(72,30.930582072878927)(73,30.03540032359509)(74,29.85710650023493)(75,28.108101679630813)(76,28.38069513446423)(77,29.486160317194727)(78,27.88454601563715)(79,29.163225351571313)(80,29.275496190395643)(81,29.362915556432775)(82,28.424961891190552)(83,29.64360650285629)(84,27.39139088196807)(85,28.883515364232085)(86,27.408527448677376)(87,29.375092494226244)(88,29.497218444067766)(89,28.438871649926448)(90,28.890127212610125)(91,29.32272674930033)(92,28.766778651737337)(93,30.360526010767973)(94,29.16011782397032)(95,28.915735815750097)(96,29.63709553852976)(97,29.514636939099166)(98,29.12188726515017)(99,29.233525987697455)(100,22.8731321953116)(101,30.14752075342038)(102,29.776735493398085)(103,28.91908154191511)(104,28.5330955172221)(105,28.16927323561872)(106,31.36280143791885)(107,29.20000249220513)(108,32.67161536353662)(109,32.685961122069415)(110,34.30184285427516)(111,30.08557187948968)(112,30.447223739943045)(113,30.703372500508287)(114,29.37827681579532)(115,30.66001632402783)(116,32.79026673110834)(117,28.303911732049034)(118,29.55207817609037)(119,30.165861504743933)(120,30.16434904557277)(121,30.928628207844078)(122,30.59042524131282)(123,30.595918447041093)(124,31.681121424849625)(125,38.38490151211655)(126,37.982661206905526)(127,36.880250301021974)(128,35.202618988331665)(129,39.34485663493974)(130,38.06929436214763)(131,38.23704063128402)(132,40.553361048964234)(133,36.83936575667607)(134,35.54706093487007)(135,38.7712238718566)(136,40.17861451272353)(137,38.090912510884365)(138,37.70997140729051)(139,35.974501104384856)(140,33.47050999880969)(141,34.0725559841587)(142,36.72852001901867)(143,39.95885288739862)(144,37.09573773526631)(145,35.612848156391934)(146,36.88808939467799)(147,39.61685199994977)(148,38.95574991703813)(149,39.76153688732912)(150,33.97860365304046)(151,35.910435258219074)(152,30.28513020935118)(153,37.414874552678064)(154,35.37406387556379)(155,30.376602532266215)(156,37.30605244235137)(157,38.83100556226857)(158,34.777207018314066)(159,34.71950746884252)(160,35.01038719998463)(161,34.84484017915868)(162,35.08827768089082)(163,34.42928803522715)(164,34.755530184077614)(165,38.0122404870791)(166,26.95888224416178)(167,35.62260200947458)(168,34.191483186341436)(169,32.15748752936905)(170,35.078300659658794)(171,37.92850233923835)(172,33.61375077816532)(173,33.744568940947666)(174,27.949050384172825)(175,32.34950218626407)(176,31.177686816454553)(177,29.099397314049916)(178,31.388293377102265)(179,35.41279627322752)(180,30.185668888782978)(181,29.78185091274845)(182,31.57596951136443)(183,35.85079273124855)(184,31.50393909849164)(185,31.22862980796248)(186,31.258870636721984)(187,28.67130992850821)(188,30.610499908008034)(189,30.65632389667944)(190,33.119227494581594)(191,29.046708921771604)(192,29.782614555122194)(193,31.476749944497364)(194,30.024165526991233)(195,29.68624485488726)(196,30.181862654700772)(197,29.748169968254448)(198,29.95878589610469)(199,35.14728658915459)(200,28.129899011537695)(201,26.621881258344036)(202,28.00545108594114)(203,28.146858209887153)(204,27.73418915168782)(205,28.6430772246209)(206,27.685847568676504)(207,28.431880021438573)(208,28.282418761081843)(209,28.23674047813148)(210,26.94730158366927)(211,28.729795797946597)(212,27.94485815418658)(213,32.36851951624848)(214,33.817507935287274)(215,29.749250481919482)(216,29.638366545487674)(217,29.204553354605853)(218,32.219938734584375)(219,31.526905202474357)(220,30.724708493547723)(221,29.600010697135097)(222,28.938659145885303)(223,29.26316782059521)(224,30.536893300605342)(225,32.39049418984714)(226,34.0301918424442)(227,34.32932413599946)(228,34.171338928315734)(229,32.06488995473987)(230,31.921765792662114)(231,31.30704111119437)(232,30.383046259866152)(233,32.60653367923587)(234,31.39875456941633)(235,30.60232478379106)(236,30.57125804696905)(237,31.179979419655957)(238,31.102294979461565)(239,31.02690017153662)(240,29.995326657044302)(241,30.284972341377774)(242,30.475904665961117)(243,30.91234343637231)(244,31.994298654251963)(245,32.38267240910384)(246,32.85650573159482)(247,32.9876324794883)(248,33.29235141022233)(249,32.713215409121894)(250,32.843374024262154)(251,31.302604803275784)(252,32.86183498630029)(253,32.32519780378728)(254,32.8575661455314)(255,32.43604829481761)(256,33.21596416903663)(257,31.548079953086745)(258,33.236747904016354)(259,32.59783497345722)(260,33.77391021739323)(261,32.43531120121581)(262,32.92343685734848)(263,33.47107265686159)(264,32.850875842154736)(265,33.35262276225033)(266,33.71467893213307)(267,32.18393473250009)(268,31.525996062889206)(269,31.462066739837777)(270,31.976011975114414)(271,31.52916900580298)(272,32.51335813181309)(273,32.28402669446142)(274,33.30136255347282)(275,32.686113445180254)(276,32.94761257861281)(277,31.29579041870137)(278,31.671803532098416)(279,34.10122705308502)(280,31.833680710046277)(281,32.374550670934056)(282,31.070462874494314)(283,31.49245531610302)(284,32.4961099665863)(285,32.90577368299837)(286,31.7749704873386)(287,32.98900498499561)(288,34.17871190232177)(289,33.62645820233554)(290,33.70579089479425)(291,34.34726392646307)(292,31.592949641080793)(293,32.43879858532085)(294,32.86243870239172)(295,34.60635935488594)(296,33.30327542622085)(297,33.72137342114791)(298,28.860809721434354)(299,28.928535913174187)(300,29.764279077543797)(301,32.17801575035464)(302,32.24080176112186)(303,32.6546944550332)(304,30.439329716464425)(305,29.011517095523995)(306,28.566699933082376)(307,28.90003718146117)(308,30.851201770611134)(309,29.876372495419762)(310,30.294145364246894)(311,30.19949208683695)(312,31.780399477348475)(313,32.04386800815891)(314,33.40713742780071)(315,31.64094031163575)(316,29.76693038188828)(317,27.648106449635627)(318,33.08854282558698)(319,32.002410145881825)(320,30.93987777751552)(321,30.632665498040218)(322,30.078987950031575)(323,30.00805490487584)(324,28.428870257811642)(325,34.01665954820669)(326,31.90355961466398)(327,23.66135137600113)(328,29.29934314846583)(329,31.20258345704927)(330,32.051777337476004)(331,29.422431998173728)(332,27.074264370453704)(333,34.850572488726606)(334,31.629065956588498)(335,31.53604298256936)(336,36.68434521755207)(337,32.36161066691921)(338,30.146973311510287)(339,31.56481208638195)(340,31.65943907916826)(341,30.245478498761756)(342,30.259395002199376)(343,29.11692723066355)(344,31.725246773034392)(345,28.097073351803935)(346,27.863653972989734)(347,29.53060587021648)(348,28.54545303065887)(349,31.41810991883677)(350,28.519067429972093)(351,29.173908339738144)(352,31.29813724897278)(353,32.4211805221135)(354,30.775432265022637)(355,31.839487787360266)(356,30.055310148102382)(357,31.908161338051197)(358,30.097677135094997)(359,31.832202869636355)(360,29.841041853730687)(361,30.559208606113387)(362,29.732709929799466)(363,30.344311065497607)(364,33.45352677543415)(365,30.56256460202229)(366,32.05329696753703)(367,30.689405786602425)(368,29.621224047015506)(369,29.34000316066193)(370,30.195869141945238)(371,28.776736208285943)(372,27.529511656405496)(373,27.216253342693864)(374,25.93552512584396)(375,31.85710608970847)(376,30.40162762966398)(377,31.312383226263936)(378,22.569046784698948)(379,23.524282029594062)(380,30.425248104960247)(381,22.956224378451306)(382,33.883875101217534)(383,32.27267440049514)(384,29.209102146705884)(385,30.91459524200088)(386,22.815464732007285)(387,23.412462691092557)(388,27.11801339368249)(389,19.633341838366082)(390,20.51588118919333)(391,29.58650383724474)(392,25.952032447947484)(393,30.499098583037167)(394,26.339010500901527)(395,32.87271791883963)(396,25.543408656946948)(397,27.980465291949365)(398,27.51539134361204)(399,27.494532089969226)(400,32.69310598065523)(401,28.256018543020705)(402,28.16647440647951)(403,29.155310093451813)(404,28.36059019880459)(405,27.709929763143393)(406,27.233508908504827)(407,27.598943816629156)(408,31.255887627478504)(409,26.86874148609336)(410,27.688858909501686)(411,27.822838955327548)(412,29.031558151447655)(413,29.53860823564048)(414,29.732153481734723)(415,29.160625378731517)(416,30.726573186168377)(417,32.41713246267153)(418,30.092011210180125)(419,29.665926442792745)(420,30.109709437510197)(421,30.838352698462245)(422,28.64986184098351)(423,25.85628930857473)(424,31.717403944224614)(425,36.48134469322633)(426,32.23773490506026)(427,31.291788745961966)(428,31.567267980771668)(429,30.51552371477598)(430,31.158050693134406)(431,30.15983732796977)(432,29.771520538165817)(433,30.821565659612244)(434,31.856969819537895)(435,30.50046423064994)(436,30.27691717193806)(437,31.32279983601437)(438,31.04753432589877)(439,30.87562431103947)(440,29.108031678123478)(441,31.435954023541953)(442,30.442066039627907)(443,29.599625207120823)(444,28.650817579415733)(445,29.289850282541718)(446,29.38279778203546)(447,33.153773432220056)(448,32.62741372562545)(449,30.649283370453492)(450,30.798779177682558)(451,32.50023681762542)(452,31.836011720691314)(453,30.484790282221518)(454,33.08667985321218)(455,30.65946273559983)(456,32.95064701178661)(457,29.959671100255044)(458,32.477722050401574)(459,31.55356280076039)(460,31.148253316346743)(461,31.560526808282994)(462,30.7413326240644)(463,32.36713902909891)(464,30.43472826601993)(465,32.84177528484175)(466,33.583904093194114)(467,33.08074506956381)(468,31.321517307567493)(469,30.25637631744192)(470,33.59622839145533)(471,30.779223408897252)(472,30.23252520828045)(473,30.573076688210783)(474,30.508823647861064)(475,33.67900676176632)(476,31.588751989883136)(477,35.54488456930234)(478,33.307379779731306)(479,33.94676589171031)(480,31.60014433077903)(481,31.057804065647442)(482,30.11399463127453)(483,29.513103636174964)(484,31.666543018596194)(485,26.28938848960188)(486,28.665029559688342)(487,29.709638327342084)(488,29.588636657378775)(489,29.194470298574835)(490,29.161652122542545)(491,29.315139271089127)(492,31.1914386907379)(493,31.803222533062574)(494,28.53982962831062)(495,28.955014767643863)(496,31.623531722463785)(497,33.75557135844958)(498,29.765165403132695)(499,31.22697041258441)(500,28.535436069137976)(501,26.051653071204814)(502,28.60238033836448)(503,32.245140736825405)(504,38.715632781799435)(505,30.658090930314806)(506,29.115695486621316)(507,37.01925794442354)(508,32.561215385909584)(509,27.651329973828695)(510,24.659109897580787)(511,28.52466640702869)(512,29.570819117285865)(513,33.25203995593075)(514,30.48023140553708)(515,30.03950484572826)(516,30.90254654000107)(517,27.556513743607617)(518,31.860493025738993)(519,27.339904363883388)(520,28.6020555780468)(521,32.76181340415114)(522,29.65741487713692)(523,30.26558784007498)(524,29.249413075483037)(525,30.34735601249918)(526,27.711756275642525)(527,29.238825468633763)(528,29.706445392156844)(529,28.707144463500633)(530,28.376735739228113)(531,28.296788218483012)(532,30.010449369389118)(533,29.393486146802996)(534,32.29296767219267)(535,28.228005954048538)(536,29.78361619856359)(537,29.909509715266406)(538,27.663200594947657)(539,27.934396762275266)(540,28.80486548985591)(541,29.334004833335737)(542,29.388272828138547)(543,27.938274100498305)(544,31.454250083631365)(545,29.431339981190973)(546,28.454581556865616)(547,31.285550165331006)(548,33.92302657546514)(549,25.542590535986392)(550,28.420521997936213)(551,29.486031423567702)(552,29.201022482528472)(553,28.30209395387946)(554,28.388006141434698)(555,27.482441449376356)(556,33.764025737002555)(557,24.194803725284267)(558,29.927498420057756)(559,30.38150907951358)(560,29.885041464598313)(561,25.80903382351432)(562,30.45955187640662)(563,30.349958880345973)(564,27.47622665017212)(565,29.64329741875276)(566,29.143280820516953)(567,30.212049015248606)(568,32.880641691817765)(569,30.741282441711405)(570,23.23251422986174)(571,29.64164536613819)(572,31.58875952746511)(573,32.61580671605378)(574,32.32282564525808)(575,32.785433060125044)(576,28.83925476233329)(577,28.045656735780756)(578,31.276117726990282)(579,30.60281123860573)(580,28.613872718491738)(581,31.35996339667135)(582,32.380985896089)(583,32.75559846641012)(584,32.49502144038769)(585,32.62205714689074)(586,29.498433798439795)(587,31.310693135005675)(588,30.207126924918104)(589,32.96896595925641)(590,30.63517897571769)(591,31.72632126724885)(592,31.77632854347767)(593,32.07400070372016)(594,30.179711006476747)(595,30.152725192741084)(596,30.305048489954547)(597,27.833612226002863)(598,28.50295401317931)(599,29.237346110230163)(600,25.338421734843543)(601,29.827346019725848)(602,28.685196161555684)(603,30.820457277179386)(604,27.67696041016362)(605,29.71055522602114)(606,27.577446052006707)(607,32.579338392426216)(608,29.254212191518878)(609,28.758917140367423)(610,31.07818549795075)(611,28.58780346084688)(612,31.175191403094626)(613,28.76360729152173)(614,31.68924648841792)(615,28.472660541146936)(616,29.613360835461563)(617,28.571200085804307)(618,30.507573520915717)(619,29.190277153302198)(620,28.301092394414724)(621,29.802013355603687)(622,31.045888083343026)(623,27.565931964518846)(624,28.914274551902626)(625,27.863158946413048)(626,27.68346263229564)(627,30.906599220320434)(628,28.181288944405146)(629,28.808212686248282)(630,29.838179622516776)(631,27.87077137027918)(632,27.34933024518596)(633,31.08219652587415)(634,28.0933581839587)(635,28.366597620731387)(636,28.307905518963683)(637,27.450977575102456)(638,29.498886969786653)(639,27.869665158857902)(640,32.74939932605861)(641,28.405537748079603)(642,29.43575674410942)(643,27.392756479563445)(644,30.07712678781366)(645,29.535967141027857)(646,27.65402618891492)(647,28.662318465358464)(648,30.856558034637445)(649,30.18292476103776)(650,30.50917569420267)(651,31.122626454064708)(652,30.528638509453703)(653,30.922713972587978)(654,30.960810122569505)(655,27.168144990740622)(656,29.95937977312227)(657,30.715269237672256)(658,30.107456835520406)(659,30.728753133762645)(660,29.58382727135874)(661,29.01845553142696)(662,28.51065029725075)(663,30.581324387928444)(664,27.5659299948952)(665,28.234455825629972)(666,32.74541368022398)(667,27.87994089708905)(668,29.255782762939276)(669,28.40144649294826)(670,31.223564880003853)(671,30.757066251059243)(672,33.294067876372104)(673,34.471695368936864)(674,31.042054193964628)(675,34.90886653471979)(676,32.706757733118124)(677,33.75376751352945)(678,38.211837938435366)(679,31.3064853055578)(680,36.43399750797823)(681,33.57104561012504)(682,31.129315669375405)(683,30.37042437531325)(684,33.79077102811124)(685,33.2160188777861)(686,31.581401806058263)(687,34.45506435139538)(688,37.37695228771978)(689,32.2475061402151)(690,35.189391872967086)(691,31.088005470843306)(692,36.51317046060269)(693,35.91372314704302)(694,32.29472081803708)(695,34.21060550621034)(696,30.061019827639395)
    };


    
    
    
    
    
\end{axis}
\end{tikzpicture}



